Accurate and efficient approximation of large-scale appointment schedules

Setting up optimal appointment schedules requires the computation of an inherently involved objective function, typically requiring distributional knowledge of the clients' waiting times and the server's idle times (as a function of the appointment times of the individual clients). A frequently used idea is to approximate the clients' service times by their phase-type counterpart, thus leading to explicit expressions for the waiting-time and idle-time distributions. This method, however, requires the evaluation of the matrix exponential of potentially large matrices, which already becomes prohibitively slow from, say, 20 clients on. In this paper we remedy this issue by recursively approximating the distributions involved relying on a two-moments fit. More specifically, we approximate the sojourn time of each of the clients by a low-dimensional phase-type, Weibull or Lognormal random variable with the desired mean and variance. Our computational experiments show that this elementary, yet highly accurate, technique facilitates the evaluation of optimal appointment schedules even if the number of clients is large. The three ways to approximate the sojourn-time distribution turn out to be roughly equally accurate, except in certain specific regimes, where the low-dimensional phase-type fit performs well across all instances considered. As this low-dimensional phase-type fit is by far the fastest of the three alternatives, it is the approximation that we recommend.

==> Figures/loss_1.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabel style={font=\fontsize{16}{14}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={\fontsize{22}{14}\selectfont number of customers},
ymode=log,
ymin=6.8888e-05,
ymax=0.1,
yminorticks=false,
yticklabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\color{white!15!black}, yshift=10pt},
ylabel={\fontsize{22}{14}\selectfont time (logarithmic scale)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{15}{14}\selectfont}
]
\addplot [smooth, mark=square*, blue, mark size=3pt]
  table[row sep=crcr]{%
5	0.0011\\
10	0.0024\\
15	0.0033\\
20	0.0134\\
25	0.0264\\
30	0.0392\\
35	0.0602\\
40	0.0707\\
};
\addlegendentry{$\mathscr{L}$}

\addplot [smooth,mark=*,red, mark size=3pt]
  table[row sep=crcr]{%
5	6.8888e-05\\
10	0.00010925\\
15	0.00017345\\
20	0.00023837\\
25	0.00030275\\
30	0.00036655\\
35	0.0004319\\
40	0.00049448\\
};
\addlegendentry{$\mathscr{L}^{(\rm Ph)}$}

\addplot [smooth, mark=triangle*, OliveGreen , mark size=4pt]
  table[row sep=crcr]{%
5	0.0019\\
10	0.0048\\
15	0.0077\\
20	0.0105\\
25	0.0134\\
30	0.0166\\
35	0.0192\\
40	0.0233\\
};
\addlegendentry{$\mathscr{L}^{(\rm W)}$}

\addplot [smooth, mark=diamond*, Dandelion, mark size=4pt]
  table[row sep=crcr]{%
5	0.00036467\\
10	0.00083198\\
15	0.0013\\
20	0.0018\\
25	0.0022\\
30	0.0027\\
35	0.0031\\
40	0.0036\\
};
\addlegendentry{$\mathscr{L}^{(\rm LN)}$}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/loss_13.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabel style={font=\fontsize{16}{14}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={\fontsize{22}{14}\selectfont number of customers},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=false,
yticklabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\color{white!15!black}, yshift=10pt},
ylabel={\fontsize{22}{14}\selectfont time (logarithmic scale)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{15}{14}\selectfont}
]
\addplot [smooth, mark=square*, blue, mark size=3pt]
  table[row sep=crcr]{%
5	0.00088299\\
10	0.0015\\
15	0.0032\\
20	0.0145\\
25	0.0309\\
30	0.0358\\
35	0.0405\\
40	0.0551\\
};
\addlegendentry{$\mathscr{L}$}

\addplot [smooth,mark=*,red, mark size=3pt]
  table[row sep=crcr]{%
5	2.3547e-06\\
10	2.9641e-06\\
15	3.187e-06\\
20	3.3842e-06\\
25	3.7135e-06\\
30	4.3253e-06\\
35	4.6143e-06\\
40	4.9959e-06\\
};
\addlegendentry{$\mathscr{L}^{(\rm Ph)}$}

\addplot [smooth, mark=triangle*, OliveGreen, mark size=4pt]
  table[row sep=crcr]{%
5	0.0026\\
10	0.0056\\
15	0.0087\\
20	0.0115\\
25	0.0147\\
30	0.0181\\
35	0.0214\\
40	0.0258\\
};
\addlegendentry{$\mathscr{L}^{(\rm W)}$}

\addplot [smooth, mark=diamond*, Dandelion, mark size=4pt]
  table[row sep=crcr]{%
5	0.00036341\\
10	0.0012\\
15	0.0014\\
20	0.0017\\
25	0.0022\\
30	0.0027\\
35	0.0031\\
40	0.0035\\
};
\addlegendentry{$\mathscr{L}^{(\rm LN)}$}

\end{axis}
\end{tikzpicture}%

==> Figures/loss_4.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabel style={font=\fontsize{16}{14}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={\fontsize{22}{14}\selectfont number of customers},
ymode=log,
ymin=1e-05,
ymax=0.1201,
yminorticks=false,
yticklabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\color{white!15!black}, yshift=10pt},
ylabel={\fontsize{22}{14}\selectfont time (logarithmic scale)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{15}{14}\selectfont}
]
\addplot [smooth, mark=square*, blue, mark size=3pt]
  table[row sep=crcr]{%
5	0.0014\\
10	0.0038\\
15	0.0156\\
20	0.0255\\
25	0.0465\\
30	0.0538\\
35	0.0841\\
40	0.1201\\
};
\addlegendentry{$\mathscr{L}$}

\addplot [smooth,mark=*,red, mark size=3pt]
  table[row sep=crcr]{%
5	4.8757e-05\\
10	9.586e-05\\
15	0.00014417\\
20	0.00019334\\
25	0.00024748\\
30	0.0002915\\
35	0.00034007\\
40	0.00038893\\
};
\addlegendentry{$\mathscr{L}^{(\rm Ph)}$}

\addplot [smooth, mark=triangle*, OliveGreen, mark size=4pt]
  table[row sep=crcr]{%
5	0.0025\\
10	0.0059\\
15	0.0084\\
20	0.0123\\
25	0.0154\\
30	0.0185\\
35	0.0218\\
40	0.025\\
};
\addlegendentry{$\mathscr{L}^{(\rm W)}$}

\addplot [smooth, mark=diamond*, Dandelion, mark size=4pt]
  table[row sep=crcr]{%
5	0.00036105\\
10	0.0008076\\
15	0.0013\\
20	0.0017\\
25	0.0022\\
30	0.0026\\
35	0.0031\\
40	0.0035\\
};
\addlegendentry{$\mathscr{L}^{(\rm LN)}$}

\end{axis}

\end{tikzpicture}%

==> Figures/loss_7.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabel style={font=\fontsize{16}{14}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={\fontsize{22}{14}\selectfont number of customers},
ymode=log,
ymin=5.8776e-05,
ymax=0.1,
yminorticks=false,
yticklabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\color{white!15!black}, yshift=10pt},
ylabel={\fontsize{22}{14}\selectfont time (logarithmic scale)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{15}{14}\selectfont}
]
\addplot [smooth, mark=square*, blue, mark size=3pt]
  table[row sep=crcr]{%
5	0.001\\
10	0.0015\\
15	0.0028\\
20	0.011\\
25	0.0206\\
30	0.0311\\
35	0.0417\\
40	0.0544\\
};
\addlegendentry{$\mathscr{L}$}

\addplot [smooth,mark=*,red, mark size=3pt]
  table[row sep=crcr]{%
5	5.8776e-05\\
10	0.00012145\\
15	0.00019854\\
20	0.00024915\\
25	0.00032258\\
30	0.00037965\\
35	0.00044185\\
40	0.00050984\\
};
\addlegendentry{$\mathscr{L}^{(\rm Ph)}$}

\addplot [smooth, mark=triangle*, OliveGreen, mark size=4pt]
  table[row sep=crcr]{%
5	0.0022\\
10	0.0048\\
15	0.0077\\
20	0.0111\\
25	0.0136\\
30	0.0166\\
35	0.0197\\
40	0.023\\
};
\addlegendentry{$\mathscr{L}^{(\rm W)}$}

\addplot [smooth, mark=diamond*, Dandelion, mark size=4pt]
  table[row sep=crcr]{%
5	0.00037257\\
10	0.00084652\\
15	0.0013\\
20	0.0017\\
25	0.0022\\
30	0.0027\\
35	0.0031\\
40	0.0036\\
};
\addlegendentry{$\mathscr{L}^{(\rm LN)}$}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/x_1.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabel style={font=\fontsize{16}{14}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={\fontsize{22}{14}\selectfont number of customers},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=false,
yticklabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\color{white!15!black}, yshift=10pt},
ylabel={\fontsize{22}{14}\selectfont time (logarithmic scale)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{15}{14}\selectfont}
]
\addplot [smooth, mark=square*, blue, mark size=3pt]
  table[row sep=crcr]{%
5	0.0261\\
10	0.1358\\
15	0.4244\\
20	2.7786\\
25	6.719\\
30	12.291\\
35	20.4043\\
40	28.3632\\
};
\addlegendentry{${\boldsymbol x}^\star$}

\addplot [smooth,mark=*,red, mark size=3pt]
  table[row sep=crcr]{%
5	0.00042792\\
10	0.00053788\\
15	0.00064661\\
20	0.00072551\\
25	0.00093613\\
30	0.001\\
35	0.0011\\
40	0.0012\\
};
\addlegendentry{${\boldsymbol x}^\star_{\rm Ph}$}

\addplot [smooth, mark=triangle*, OliveGreen, mark size=4pt]
  table[row sep=crcr]{%
5	0.2081\\
10	0.825\\
15	2.158\\
20	4.1389\\
25	6.2367\\
30	9.2407\\
35	11.9491\\
40	15.4659\\
};
\addlegendentry{${\boldsymbol x}^\star_{\rm W}$}

\addplot [smooth, mark=diamond*, Dandelion, mark size=4pt]
  table[row sep=crcr]{%
5	0.0304\\
10	0.1085\\
15	0.2632\\
20	0.4671\\
25	0.7479\\
30	1.0697\\
35	1.4453\\
40	1.8831\\
};
\addlegendentry{${\boldsymbol x}^\star_{\rm LN}$}

\end{axis}
\end{tikzpicture}%

==> Figures/x_13.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabel style={font=\fontsize{16}{14}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={\fontsize{22}{14}\selectfont number of customers},
ymode=log,
ymin=1e-04,
ymax=100,
yminorticks=false,
yticklabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\color{white!15!black}, yshift=10pt},
ylabel={\fontsize{22}{14}\selectfont time (logarithmic scale)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{15}{14}\selectfont}
]
\addplot [smooth, mark=square*, blue, mark size=3pt]
  table[row sep=crcr]{%
5	0.0293\\
10	0.1379\\
15	0.4821\\
20	2.7294\\
25	7.7266\\
30	12.8194\\
35	24.3923\\
40	37.2561\\
};
\addlegendentry{${\boldsymbol x}^*$}

\addplot [smooth,mark=*,red, mark size=3pt]
  table[row sep=crcr]{%
5	0.00038048\\
10	0.00040399\\
15	0.00039733\\
20	0.00044655\\
25	0.00044074\\
30	0.00044495\\
35	0.00044828\\
40	0.0005367\\
};
\addlegendentry{${\boldsymbol x}^*_{\rm Ph}$}

\addplot [smooth, mark=triangle*, OliveGreen, mark size=4pt]
  table[row sep=crcr]{%
5	0.3094\\
10	0.9438\\
15	3.2037\\
20	4.9744\\
25	7.3962\\
30	10.0555\\
35	13.8248\\
40	22.0529\\
};
\addlegendentry{${\boldsymbol x}^*_{\rm W}$}

\addplot [smooth, mark=diamond*, Dandelion, mark size=4pt]
  table[row sep=crcr]{%
5	0.0304\\
10	0.117\\
15	0.262\\
20	0.4657\\
25	0.7267\\
30	1.0569\\
35	1.4702\\
40	1.8729\\
};
\addlegendentry{${\boldsymbol x}^*_{\rm LN}$}

\end{axis}
\end{tikzpicture}%

==> Figures/x_4.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabel style={font=\fontsize{16}{14}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={\fontsize{22}{14}\selectfont number of customers},
ymode=log,
ymin=1e-04,
ymax=100,
yminorticks=false,
yticklabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\color{white!15!black}, yshift=10pt},
ylabel={\fontsize{22}{14}\selectfont time (logarithmic scale)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{15}{14}\selectfont}
]
\addplot [smooth, mark=square*, blue, mark size=3pt]
  table[row sep=crcr]{%
5	0.0302\\
10	0.209\\
15	2.0307\\
20	5.2713\\
25	11.7156\\
30	22.3102\\
35	34.4167\\
40	52.6915\\
};
\addlegendentry{${\boldsymbol x}^\star$}

\addplot [smooth,mark=*,red, mark size=3pt]
  table[row sep=crcr]{%
5	0.00057311\\
10	0.00053298\\
15	0.00069113\\
20	0.00073734\\
25	0.00075564\\
30	0.00084637\\
35	0.00092662\\
40	0.001\\
};
\addlegendentry{${ \boldsymbol x}^\star_{\rm Ph}$}

\addplot [smooth, mark=triangle*, OliveGreen, mark size=4pt]
  table[row sep=crcr]{%
5	0.1658\\
10	0.9765\\
15	1.9912\\
20	2.9342\\
25	4.1027\\
30	7.3928\\
35	11.9174\\
40	13.9645\\
};
\addlegendentry{${\boldsymbol x}^\star_{\rm W}$}

\addplot [smooth, mark=diamond*, Dandelion, mark size=4pt]
  table[row sep=crcr]{%
5	0.0304\\
10	0.1009\\
15	0.2217\\
20	0.4306\\
25	0.6698\\
30	0.9598\\
35	1.31\\
40	1.887\\
};
\addlegendentry{${ \boldsymbol x}^\star_{\rm LN}$}

\end{axis}
\end{tikzpicture}%

==> Figures/x_7.tex <==

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=5,
xmax=40,
xtick={0,5,10,15,20,25,30,35,40},
xticklabel style={font=\fontsize{16}{14}\selectfont},
xlabel style={font=\color{white!15!black}},
xlabel={\fontsize{22}{14}\selectfont number of customers},
ymode=log,
ymin=1e-04,
ymax=100,
yminorticks=false,
yticklabel style={font=\fontsize{16}{14}\selectfont},
ylabel style={font=\color{white!15!black}, yshift=10pt},
ylabel={\fontsize{22}{14}\selectfont time (logarithmic scale)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\fontsize{15}{14}\selectfont}
]
\addplot [smooth, mark=square*, blue, mark size=3pt]
  table[row sep=crcr]{%
5	0.0237\\
10	0.1156\\
15	0.4207\\
20	2.4006\\
25	6.4486\\
30	10.6372\\
35	17.746\\
40	28.5703\\
};
\addlegendentry{${\boldsymbol x}^\star$}

\addplot [smooth,mark=*,red, mark size=3pt]
  table[row sep=crcr]{%
5	0.00044368\\
10	0.00054671\\
15	0.00061211\\
20	0.00076458\\
25	0.00087434\\
30	0.001\\
35	0.0011\\
40	0.0012\\
};
\addlegendentry{${\boldsymbol x}^\star_{\rm Ph}$}

\addplot [smooth, mark=triangle*, OliveGreen, mark size=4pt]
  table[row sep=crcr]{%
5	0.1719\\
10	0.9784\\
15	1.6572\\
20	3.8857\\
25	4.7512\\
30	9.411\\
35	14.1549\\
40	17.6238\\
};
\addlegendentry{${\boldsymbol x}^\star_{\rm W}$}

\addplot [smooth, mark=diamond*, Dandelion, mark size=4pt]
  table[row sep=crcr]{%
5	0.0314\\
10	0.1102\\
15	0.272\\
20	0.441\\
25	0.6737\\
30	1.0675\\
35	1.481\\
40	1.9104\\
};
\addlegendentry{${\boldsymbol x}^\star_{\rm LN}$}

\end{axis}
\end{tikzpicture}%
